Learning a bidirectional mapping between human whole-body motion and natural language using deep recurrent neural networks

Linking human whole-body motion and natural language is of great interest for the generation of semantic representations of observed human behaviors as well as for the generation of robot behaviors based on natural language input. While there has been a large body of research in this area, most approaches that exist today require a symbolic representation of motions (e.g. in the form of motion primitives), which have to be defined a-priori or require complex segmentation algorithms. In contrast, recent advances in the field of neural networks and especially deep learning have demonstrated that sub-symbolic representations that can be learned end-to-end usually outperform more traditional approaches, for applications such as machine translation. In this paper we propose a generative model that learns a bidirectional mapping between human whole-body motion and natural language using deep recurrent neural networks (RNNs) and sequence-to-sequence learning. Our approach does not require any segmentation or manual feature engineering and learns a distributed representation, which is shared for all motions and descriptions. We evaluate our approach on 2,846 human whole-body motions and 6,187 natural language descriptions thereof from the KIT Motion-Language Dataset. Our results clearly demonstrate the effectiveness of the proposed model: We show that our model generates a wide variety of realistic motions only from descriptions thereof in form of a single sentence. Conversely, our model is also capable of generating correct and detailed natural language descriptions from human motions.

==> fig_l2m_examples.tex <==
\centering
\begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A person walks forward.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_walk}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $15\,096.88$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Walking}
    \label{fig:l2m_examples_walk}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A human subject wipes the table using the right hand.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_wipe}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $5\,252.39$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Wiping}
    \label{fig:l2m_examples_wipe}
\end{subfigure}
\hfill
\begin{subfigure}[b]{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A person performs a kick.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_kick}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $4\,057.38$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Kicking}
    \label{fig:l2m_examples_kick}
\end{subfigure}

\par\bigskip

% 2nd row.
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A person performs a squat.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_squat}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $4\,215.72$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Squatting}
    \label{fig:l2m_examples_squat}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A human is taking a bow.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_bow}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $3\,618.17$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Bowing}
    \label{fig:l2m_examples_bow}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``Someone is dancing the Waltz.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_dance}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $14\,325.26$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Dancing}
    \label{fig:l2m_examples_dance}
\end{subfigure}

\par\bigskip

% 3rd row
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A person waves with the right hand.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_wave_right}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $10\,617.19$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Waving (right hand)}
    \label{fig:l2m_examples_wave_right}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A person waves with the left hand.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_wave_left}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $12\,180.36$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Waving (left hand)}
    \label{fig:l2m_examples_wave_left}
\end{subfigure}
\hfill
\begin{subfigure}{0.32\textwidth}
    \begin{tikzpicture}[>=stealth, thick]
        \tikzstyle{box} = [rectangle, draw=gray]
        \tikzset{font=\footnotesize}

        \node[box, align=center, text width=0.75\textwidth] (language) {``A person waves with both hands.''};

        \node[box, inner sep=0pt, below=1em of language] (motion) {\includegraphics[width=\textwidth]{fig_l2m_wave_both}};
        \node[below=0.1em of motion, align=right, text width=\textwidth] (ll) {log likelihood: $11\,395.10$};
        \draw[->, thick] (language.south) -- (motion.north);
    \end{tikzpicture}
    \caption{Waving (both hands)}
    \label{fig:l2m_examples_wave_both}
\end{subfigure}

==> fig_m2l_examples.tex <==
\centering
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_run}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person runs forward & -3.23 \\  
                a person runs forwards & -4.13 \\
                a person is running & -4.16 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Running}
    \label{fig:m2l_examples_run}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_kneel}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person kneels down  & -3.26 \\
                someone is kneeling down & -3.34 \\
                a person goes down on his knees & -3.63 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Kneeling down}
    \label{fig:m2l_examples_kneel}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_push}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person gets pushed backwards & -2.62 \\
                a person is pushed backwards & -3.21 \\
                a person stumbles backwards & -3.21 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{External perturbation}
    \label{fig:m2l_examples_push}
\end{subfigure}

\par\bigskip

% 2nd row.
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5.5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_wave}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person waves with both hands & -0.91 \\
                someone waves with both hands & -2.47 \\
                a human waves with both hands & -3.12 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);

            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Waving}
    \label{fig:m2l_examples_wave}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5.5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_stomp}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person stomps the left foot & -3.01 \\
                a person stomps his left foot & -3.12 \\
                a person stomps with his left foot & -3.35 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Stomping}
    \label{fig:m2l_examples_stomp}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5.5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_stand_up}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person stands up from the ground & -2.30 \\
                a person stands up from a kneeling position & -3.14 \\
                a person is standing up from the ground & -3.63 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Standing up}
    \label{fig:m2l_examples_stand_up}
\end{subfigure}

\par\bigskip

% 3rd row.
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5.5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_guitar}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person plays the guitar & -2.57 \\
                a person plays the air guitar & -2.76 \\
                someone plays air guitar & -2.93 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Playing guitar}
    \label{fig:m2l_examples_guitar}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5.5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_wipe_right}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person wipes something with its right hand & -3.32 \\
                a person wipes a desk with his right hand & -3.64 \\
                a person wipes a surface with their right hand & -4.19 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Wiping (right hand)}
    \label{fig:m2l_examples_wipe_right}
\end{subfigure}
\hfill
\begin{subfigure}[t]{0.3\textwidth}
    \vskip 0pt
    \begin{minipage}[t][5.5cm]{\textwidth}
        \begin{tikzpicture}[>=stealth, thick]
            \tikzstyle{box} = [rectangle, draw=gray]
            \tikzset{font=\footnotesize}

            \node[box, inner sep=0pt] (motion) {\includegraphics[width=\textwidth]{fig_m2l_wipe_left}};

            \matrix[below=1em of motion, matrix of nodes, row sep=0, row 1/.style={anchor=south, font=\footnotesize\bf}, column 2/.style={nodes={align=right}}, column 1/.style={nodes={text width=0.75\textwidth,align=left}}] (language)
            {
                Description                                         & $\log P$ \\
                a person wipes something with its left hand & -3.77 \\
                a person wipes a surface with the left hand & -3.82 \\
                a person wipes a surface with his left hand & -3.88 \\
            };
            \draw(language-1-1.north west)--(language-1-2.north east);
            \draw[thin](language-1-1.south west)--(language-1-2.south east);
            \draw(language-4-1.south west)--(language-4-1.south -| language-4-2.east);
            
            \draw[->, thick] (motion.south) -- (language.north);
        \end{tikzpicture}
    \end{minipage}
    \caption{Wiping (left hand)}
    \label{fig:m2l_examples_wipe_left}
\end{subfigure}


==> fig_model_l2m.tex <==
\resizebox{\textwidth}{!}{%
  \begin{tikzpicture}[node distance=1.5em and 1em, auto, minimum width=3.5em, minimum height=1.5em, >=stealth, thick]
      \tikzset{font=\footnotesize}
      \tikzstyle{input} = [rectangle]
      \tikzstyle{output} = [rectangle]
      \tikzstyle{encoder_rnn} = [text width=3em,align=center, rectangle, draw=yellow, fill=yellow!50, minimum height=3em]
      \tikzstyle{embedding} = [rectangle, draw=blue, fill=blue!50]
      \tikzstyle{decoder_rnn} = [rectangle, draw=green, fill=green!50, minimum height=3em]
      \tikzstyle{decoder_fc} = [rectangle, draw=lightgreen, fill=lightgreen!50]
      \tikzstyle{decoder} = [rectangle, draw=red, fill=red!50]
      \tikzstyle{placeholder} = [rectangle, minimum width=1.5em]
      \tikzstyle{label} = [rectangle, minimum width=0]
      \tikzstyle{context} = [circle, draw=purple, fill=purple!50, minimum width=0]
      \tikzstyle{embedding_arrow} = []

      %
      % Draw decoder network
      %

      % Draw decoders.
      \node[decoder] (decoder0) {Decoder};
      \node[decoder, right= of decoder0] (decoder1) {Decoder};
      \node[placeholder, right= of decoder1] (decoder2) {$\ldots$};

      % Draw FCs.
      \node[decoder_fc, below= of decoder0] (decoder_fc0) {FC};
      \node[decoder_fc, below= of decoder1] (decoder_fc1) {FC};
      \node[placeholder, below= of decoder2] (decoder_fc2) {$\ldots$};

      % Draw RNNs.
      \node[decoder_rnn, below=1em of decoder_fc0] (decoder_rnn0) {RNNs};
      \node[decoder_rnn, below=1em of decoder_fc1] (decoder_rnn1) {RNNs};
      \node[placeholder, below=1em of decoder_fc2, minimum height=3em] (decoder_rnn2) {$\ldots$};

      % Draw input.
      \node[input, below=4.5em of decoder_rnn0] (sos) {$[1, \dots, 1]$};

      % Draw context.
      \node[context, left=1em of decoder_rnn0] (context) {$\vec{c}$};

      % Draw outputs.
      \node[output, above= of decoder0] (w1) {$\vec{\hat{m}}^{(1)}$};
      \node[output, above= of decoder1] (w2) {$\vec{\hat{m}}^{(2)}$};
      \node[placeholder, above= of decoder2] (wt) {$\ldots$};

      % Draw input and output connections.
      \draw[->] (decoder0.north) -- (w1.south);
      \draw[->] (decoder1.north) -- (w2.south);
      \draw[->] (sos.north) -- (decoder_rnn0.south);
      
      % Draw connections from FCs to decoder.
      \draw[->] (decoder_fc0.north) -- (decoder0.south)node[label,midway,right] {$\vec{\hat{y}}^{(1)}$};
      \draw[->] (decoder_fc1.north) -- (decoder1.south)node[label,midway,right] {$\vec{\hat{y}}^{(2)}$};

      % Draw connections from RNNs to FCs.
      \draw[->] (decoder_rnn0.north) -- (decoder_fc0.south);
      \draw[->] (decoder_rnn1.north) -- (decoder_fc1.south);

      % Draw context connection to 1st timestep.
      \coordinate[below left=0.75em and 0 of decoder_rnn0] (anchor_c0);
      \draw[-, draw=purple] (context.south) |- (anchor_c0);
      \draw[->, draw=purple] (anchor_c0) -| ([xshift=-0.5em]decoder_rnn0.south);

      % Draw context connection to 2nd timestep.
      \coordinate[below left=0.75em and 0 of decoder_rnn1] (anchor_c1);
      \draw[-, draw=purple] (anchor_c0) |- (anchor_c1);
      \draw[->, draw=purple] (anchor_c1) -| ([xshift=-0.5em]decoder_rnn1.south);

      % Draw context connection to 3rd timestep.
      \coordinate[below left=0.75em and 0 of decoder_rnn2] (anchor_c2);
      \draw[->, draw=purple] (anchor_c1) |- (anchor_c2);

      % Draw feedback connection between w1 and 2nd timestep.                
      \coordinate[above right=0.5em and 0.5em of decoder0] (anchor_w10) {};
      \coordinate[below right=1.5em and 0.5em of decoder_rnn0] (anchor_w11) {};
      \draw[-] (decoder0.north) |- (anchor_w10);
      \draw[-] (anchor_w10) -- (anchor_w11);
      \draw[->] (anchor_w11) -| (decoder_rnn1.south);

      % Draw feedback connection between w2 and 3rd timestep.
      \coordinate[above right=0.5em and 0.5em of decoder1] (anchor_w20) {};
      \coordinate[below right=1.5em and 0.5em of decoder_rnn1] (anchor_w21) {};
      \draw[-] (decoder1.north) |- (anchor_w20);
      \draw[-] (anchor_w20) -- (anchor_w21);
      \draw[->] (anchor_w21) -| (decoder_rnn2.south);

      % Draw recurrent connections.
      \draw[->,draw=green] (decoder_rnn0.east) -- (decoder_rnn1.west);
      \draw[->,draw=green] (decoder_rnn1.east) -- (decoder_rnn2.west);

      %
      % Draw encoder network
      %

      % Draw encoder RNNs.
      \node[encoder_rnn, left=3.5em of decoder_rnn0] (encoder_rnnN) {BRNNs};
      \node[encoder_rnn, left= of encoder_rnnN] (encoder_rnnt) {BRNNs};
      \node[encoder_rnn, left= of encoder_rnnt] (encoder_rnn1) {BRNNs};

      % Draw embeddings.
      \node[embedding, below= of encoder_rnn1] (encoder_embedding1) {Embed};
      \node[embedding, below= of encoder_rnnt] (encoder_embeddingt) {Embed};
      \node[embedding, below= of encoder_rnnN] (encoder_embeddingN) {Embed};

      % Draw motion inputs.
      \node[input, below= of encoder_embeddingN] (mN) {$w^{(M)}$};
      \node[input, below= of encoder_embeddingt] (mt) {$\ldots$};
      \node[input, below= of encoder_embedding1] (m1) {$w^{(1)}$};

      % Draw recurrent connections in both directions.
      \draw[->,draw=yellow] ([yshift=+0.5em]encoder_rnn1.east) -- ([yshift=+0.5em]encoder_rnnt.west);
      \draw[->,draw=yellow] ([yshift=+0.5em]encoder_rnnt.east) -- ([yshift=+0.5em]encoder_rnnN.west);
      \draw[<-,draw=yellow] ([yshift=-0.5em]encoder_rnn1.east) -- ([yshift=-0.5em]encoder_rnnt.west);
      \draw[<-,draw=yellow] ([yshift=-0.5em]encoder_rnnt.east) -- ([yshift=-0.5em]encoder_rnnN.west);
      \draw[->,draw=yellow] ([yshift=+0.5em]encoder_rnnN.east) -| (context.west);
      
      % Connect to context node.
      \coordinate[above left=0.5em and 0.5em of encoder_rnn1] (anchor_context_backward);
      \draw[-,draw=yellow] ([yshift=-0.5em]encoder_rnn1.west) -| (anchor_context_backward);
      \draw[->,draw=yellow] (anchor_context_backward) -| (context.north);

      % Connect inputs to embedding.
      \draw[->,draw=black] (m1.north) -- (encoder_embedding1.south);
      \draw[->,draw=black] (mt.north) -- (encoder_embeddingt.south);
      \draw[->,draw=black] (mN.north) -- (encoder_embeddingN.south);

      % Connect embeding to encoder.
      \draw[->,draw=blue] (encoder_embedding1.north) -- (encoder_rnn1.south);
      \draw[->,draw=blue] (encoder_embeddingt.north) -- (encoder_rnnt.south);
      \draw[->,draw=blue] (encoder_embeddingN.north) -- (encoder_rnnN.south);
  \end{tikzpicture}
}

==> fig_model_m2l.tex <==
\resizebox{\textwidth}{!}{%
    \begin{tikzpicture}[node distance=1.5em and 1em, auto, minimum width=3.5em, minimum height=1.5em, >=stealth, thick]

        \tikzset{font=\footnotesize}
        \tikzstyle{input} = [rectangle]
        \tikzstyle{output} = [rectangle]
        \tikzstyle{encoder_rnn} = [text width=3em,align=center, rectangle, draw=yellow, fill=yellow!50, minimum height=3em]
        \tikzstyle{embedding} = [rectangle, draw=blue, fill=blue!50]
        \tikzstyle{decoder_rnn} = [rectangle, draw=green, fill=green!50, minimum height=3em]
        \tikzstyle{decoder_fc} = [rectangle, draw=lightgreen, fill=lightgreen!50]
        \tikzstyle{decoder} = [rectangle, draw=red, fill=red!50]
        \tikzstyle{placeholder} = [rectangle, minimum width=1.5em]
        \tikzstyle{label} = [rectangle, minimum width=0]
        \tikzstyle{context} = [circle, draw=purple, fill=purple!50, minimum width=0]
        \tikzstyle{embedding_arrow} = []

        %
        % Draw decoder network
        %

        % Draw decoders.
        \node[decoder] (decoder0) {Decoder};
        \node[decoder, right= of decoder0] (decoder1) {Decoder};
        \node[placeholder, right= of decoder1] (decoder2) {$\ldots$};

        % Draw FCs.
        \node[decoder_fc, below= of decoder0] (decoder_fc0) {FC};
        \node[decoder_fc, below= of decoder1] (decoder_fc1) {FC};
        \node[placeholder, below= of decoder2] (decoder_fc2) {$\ldots$};

        % Draw RNNs.
        \node[decoder_rnn, below=1em of decoder_fc0] (decoder_rnn0) {RNNs};
        \node[decoder_rnn, below=1em of decoder_fc1] (decoder_rnn1) {RNNs};
        \node[placeholder, minimum height=3em, below=1em of decoder_fc2] (decoder_rnn2) {$\ldots$};

        % Draw embeddings.
        \node[embedding, below= of decoder_rnn0] (decoder_embedding0) {Embed};
        \node[embedding, below= of decoder_rnn1] (decoder_embedding1) {Embed};
        \node[placeholder, below= of decoder_rnn2] (decoder_embedding2) {$\ldots$};

        % Draw input.
        \node[input, below= of decoder_embedding0] (sos) {\texttt{SOS}};

        % Draw outputs.
        \node[context, left=1em of decoder_rnn0] (context) {$\vec{c}$};

        % Draw outputs.
        \node[output, above= of decoder0] (w1) {$\hat{w}^{(1)}$};
        \node[output, above= of decoder1] (w2) {$\hat{w}^{(2)}$};
        \node[placeholder, above= of decoder2] (wt) {$\ldots$};

        % Draw input and output connections.
        \draw[->] (decoder0.north) -- (w1.south);
        \draw[->] (decoder1.north) -- (w2.south);
        \draw[->] (sos.north) -- (decoder_embedding0.south);

        % Draw connections from embedding to RNNs.
        \draw[->,draw=blue] (decoder_embedding0.north) -- (decoder_rnn0.south);
        \draw[->,draw=blue] (decoder_embedding1.north) -- (decoder_rnn1.south);
        
        % Draw connections from RNNs to FCs.
        \draw[->,draw=black] (decoder_rnn0.north) -- (decoder_fc0.south);
        \draw[->,draw=black] (decoder_rnn1.north) -- (decoder_fc1.south);

        % Draw connections from FCs to decoder.
        \draw[->,draw=black] (decoder_fc0.north) -- (decoder0.south)node[label,midway,right] {$\vec{\hat{y}}^{(1)}$};
        \draw[->,draw=black] (decoder_fc1.north) -- (decoder1.south)node[label,midway,right] {$\vec{\hat{y}}^{(2)}$};

        % Draw context connection to 1st timestep.
        \coordinate[below left=0.75em and 0 of decoder_rnn0] (anchor_c0);
        \draw[-, draw=purple] (context.south) |- (anchor_c0);
        \draw[->, draw=purple] (anchor_c0) -| ([xshift=-0.5em]decoder_rnn0.south);

        % Draw context connection to 2nd timestep.
        \coordinate[below left=0.75em and 0 of decoder_rnn1] (anchor_c1);
        \draw[-, draw=purple] (anchor_c0) |- (anchor_c1);
        \draw[->, draw=purple] (anchor_c1) -| ([xshift=-0.5em]decoder_rnn1.south);

        % Draw context connection to 3rd timestep.
        \coordinate[below left=0.75em and 0 of decoder_rnn2] (anchor_c2);
        \draw[->, draw=purple] (anchor_c1) |- (anchor_c2);

        % Draw feedback connection between w1 and 2nd timestep.                
        \coordinate[above right=0.5em and 0.5em of decoder0] (anchor_w10) {};
        \coordinate[below right=0.5em and 0.5em of decoder_embedding0] (anchor_w11) {};
        \draw[-] (decoder0.north) |- (anchor_w10);
        \draw[-] (anchor_w10) -- (anchor_w11);
        \draw[->] (anchor_w11) -| (decoder_embedding1.south);

        % Draw feedback connection between w2 and 3rd timestep.
        \coordinate[above right=0.5em and 0.5em of decoder1] (anchor_w20) {};
        \coordinate[below right=0.5em and 0.5em of decoder_embedding1] (anchor_w21) {};
        \draw[-] (decoder1.north) |- (anchor_w20);
        \draw[-] (anchor_w20) -- (anchor_w21);
        \draw[->] (anchor_w21) -| (decoder_embedding2.south);

        % Draw recurrent connections.
        \draw[->,draw=green] (decoder_rnn0.east) -- (decoder_rnn1.west);
        \draw[->,draw=green] (decoder_rnn1.east) -- (decoder_rnn2.west);

        %
        % Draw encoder network
        %

        % Draw encoder RNNs.
        \node[encoder_rnn, left=3.5em of decoder_rnn0] (encoder_rnnN) {BRNNs};
        \node[encoder_rnn, left= of encoder_rnnN] (encoder_rnnt) {BRNNs};
        \node[encoder_rnn, left= of encoder_rnnt] (encoder_rnn1) {BRNNs};

        % Draw motion inputs.
        \node[input, below=4.5em of encoder_rnnN] (mN) {$\vec{m}^{(N)}$};
        \node[input, below=4.5em of encoder_rnnt] (mt) {$\ldots$};
        \node[input, below=4.5em of encoder_rnn1] (m1) {$\vec{m}^{(1)}$};

        % Draw recurrent connections in both directions.
        \draw[->,draw=yellow] ([yshift=+0.5em]encoder_rnn1.east) -- ([yshift=+0.5em]encoder_rnnt.west);
        \draw[->,draw=yellow] ([yshift=+0.5em]encoder_rnnt.east) -- ([yshift=+0.5em]encoder_rnnN.west);
        \draw[<-,draw=yellow] ([yshift=-0.5em]encoder_rnn1.east) -- ([yshift=-0.5em]encoder_rnnt.west);
        \draw[<-,draw=yellow] ([yshift=-0.5em]encoder_rnnt.east) -- ([yshift=-0.5em]encoder_rnnN.west);
        \draw[->,draw=yellow] ([yshift=+0.5em]encoder_rnnN.east) -| (context.west);
        
        % Connect to context node.
        \coordinate[above left=0.5em and 0.5em of encoder_rnn1] (anchor_context_backward);
        \draw[-,draw=yellow] ([yshift=-0.5em]encoder_rnn1.west) -| (anchor_context_backward);
        \draw[->,draw=yellow] (anchor_context_backward) -| (context.north);

        % Connect inputs to encoder.
        \draw[->,draw=black] (m1.north) -- (encoder_rnn1.south);
        \draw[->,draw=black] (mt.north) -- (encoder_rnnt.south);
        \draw[->,draw=black] (mN.north) -- (encoder_rnnN.south);
    \end{tikzpicture}
}

